A GNN Approach for Cell-Free Massive MIMO

Beyond 5G wireless technology Cell-Free Massive MIMO (CFmMIMO) downlink relies on carefully designed precoders and power control to attain uniformly high rate coverage. Many such power control problems can be calculated via second order cone programming (SOCP). In practice, several order of magnitude faster numerical procedure is required because power control has to be rapidly updated to adapt to changing channel conditions. We propose a Graph Neural Network (GNN) based solution to replace SOCP. Specifically, we develop a GNN to obtain downlink max-min power control for a CFmMIMO with maximum ratio transmission (MRT) beamforming. We construct a graph representation of the problem that properly captures the dominant dependence relationship between access points (APs) and user equipments (UEs). We exploit a symmetry property, called permutation equivariance, to attain training simplicity and efficiency. Simulation results show the superiority of our approach in terms of computational complexity, scalability and generalizability for different system sizes and deployment scenarios.

==> tikz_typical_node.tex <==
\begin{tikzpicture}

  \tikzstyle{node}=[circle,line width=0.5mm,draw=black!80,minimum size=2cm]
	\tikzstyle{ue_node}=[circle,line width=0.5mm,draw=blue!80,fill=blue!20,minimum size=2cm]
	\tikzstyle{ap_node}=[circle,line width=0.5mm,draw=orange!80,fill=orange!20,minimum size=2cm]
	\tikzset{edge/.style = {->}}

  \begin{scope}[xshift=-5cm]
    % First net
    \node[ue_node,label={[label distance=1cm]above:\Large\textcolor{blue}{$\neighborsUE{i}$}}] (n1)  {$\pi(1,k)$};
		\node[ue_node] (n2) [below=1.2cm of n1]       {$\pi(m\!-\!1,k)$};
		\node[ue_node] (n3) [below=0.2cm of n2]				{$\pi(m\!+\!1,k)$};
		\node[ue_node] (n4) [below=1.2cm of n3]				{$\pi(M,k)$};
		\path (n1) -- node[auto=false, rotate=90]{$\bullet\bullet\bullet$} (n2);
		\path (n3) -- node[auto=false, rotate=90]{$\bullet\bullet\bullet$} (n4);
		\draw[line width=1mm,draw=blue!80,dashed] (0cm,-4.4cm) circle[x radius=2cm, y radius=6cm, very thick];
  \end{scope}

  \begin{scope}[xshift=5cm]
    % First net
    \node[ap_node,label={[label distance=1cm]above:\Large\textcolor{orange}{$\neighborsAP{i}$}}] (n1')  {$\pi(m,1)$};
		\node[ap_node] (n2') [below=1.2cm of n1']      {$\pi(m,k\!-\!1)$};
		\node[ap_node] (n3') [below=0.2cm of n2']			 {$\pi(m,k\!+\!1)$};
		\node[ap_node] (n4') [below=1.2cm of n3']			 {$\pi(m,K)$};
		\path (n1') -- node[auto=false, rotate=90]{$\bullet\bullet\bullet$} (n2');
		\path (n3') -- node[auto=false, rotate=90]{$\bullet\bullet\bullet$} (n4');
		\draw[line width=1mm,draw=orange!80,dashed] (0cm,-4.4cm) circle[x radius=2cm, y radius=6cm, very thick];
  \end{scope}

  \begin{scope}[yshift=-4.4cm]
	  \node[node] (n)   {$\pi(m,k)=i$};
			%edge[post,draw=blue!80,line width=0.75mm]                 (n1) {UE type edge}
			%edge[post,draw=blue!80,line width=0.75mm]                 (n2)
			%edge[post,draw=blue!80,line width=0.75mm]                 (n3)
			%edge[post,draw=blue!80,line width=0.75mm]                 (n4)
			%edge[post,draw=orange!80,line width=0.75mm]               (n1')
			%edge[post,draw=orange!80,line width=0.75mm]               (n2')
			%edge[post,draw=orange!80,line width=0.75mm]               (n3')
			%edge[post,draw=orange!80,line width=0.75mm]               (n4');
  \end{scope}
	
	\draw[edge,draw=blue!80,line width=0.75mm] (n) to node[sloped,xshift=5mm,yshift=5mm]{\large\textcolor{blue}{UE type edges}}(n1);
	\draw[edge,draw=blue!80,line width=0.75mm] (n) to node[]{}(n2);
	\draw[edge,draw=blue!80,line width=0.75mm] (n) to node[]{}(n3);
	\draw[edge,draw=blue!80,line width=0.75mm] (n) to node[]{}(n4);
	
	\draw[edge,draw=orange!80,line width=0.75mm] (n) to node[sloped,xshift=-4mm,yshift=5mm]{\large\textcolor{orange}{AP type edges}}(n1');
	\draw[edge,draw=orange!80,line width=0.75mm] (n) to node[]{}(n2');
	\draw[edge,draw=orange!80,line width=0.75mm] (n) to node[]{}(n3');
	\draw[edge,draw=orange!80,line width=0.75mm] (n) to node[]{}(n4');

\end{tikzpicture}
